The Relative Importance of Thermal Gas, Radiation, and Magnetic Pressures Around Star-Forming Regions in Normal Galaxies and Dusty Starbursts

In this paper, an investigation on the relative importance of the thermal gas, radiation, and (minimum-energy) magnetic pressures around $\approx$200 star-forming regions in a sample of nearby normal and luminous infrared galaxies is presented. Given the range of galaxy distances, pressure estimates are made on spatial scales spanning $\sim$0.1$-3$kpc. The ratio of thermal gas-to-radiation pressures does not appear to significantly depend on star formation rate surface density ($\Sigma_{\rm SFR}$), but exhibits a steady decrease with increasing physical size of the aperture over which the quantities are measured. The ratio of magnetic-to-radiation pressures appears to be relatively flat as a function of $\Sigma_{\rm SFR}$ and similar in value for both nuclear and extranuclear regions, but unlike the ratio of thermal gas-to-radiation pressures, exhibits a steady increase with increasing aperture size. Furthermore, it seems that the magnetic pressure is typically weaker than the radiation pressure on sub-kpc scales, and only starts to play a significant role on few-kpc scales. When the internal pressure terms are summed, their ratio to the ($\Sigma_{\rm SFR}$-inferred) kpc-scale dynamical equilibrium pressure estimates is roughly constant. Consequently, it appears that the physical area of the galaxy disk, and not necessarily environment (e.g., nuclear vs. extranuclear regions) or star formation activity, may play the dominant role in determining which pressure term is most active around star-forming regions. These results are consistent with a scenario in which a combination of processes acting primarily on different physical scales work collectively to regulate the star formation process in galaxy disks.

==> (inline-0) <==
\begin{deluxetable}{lcc|cc|cccc|cc}
\tablecolumns{11}
\tablecaption{Estimated Physical Quantities for Each Region \label{tbl:pressures}}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablehead{
\colhead{Source ID} & \colhead{R.A.} & \colhead{Decl.} & \colhead{$D_\mathrm{Ap}$} & \colhead{$\Sigma_\mathrm{SFR}$} & \colhead{$P_\mathrm{B}$} & \colhead{$P_\mathrm{CR}$} & \colhead{$P_\mathrm{rad}$} & \colhead{$P_\mathrm{th}$} & \colhead{$P_\mathrm{DE}^{\dagger}$} & \colhead{$P_\mathrm{turb}^{\dagger}$}\\
\colhead{} & \colhead{(J2000)} & \colhead{(J2000)} & \colhead{(kpc)} & \colhead{($M_{\odot}$\,yr$^{-1}$\,kpc$^{-2}$)} & \multicolumn{6}{c}{(10$^{-12}$\,dyn\,cm$^{-2}$)}
}
\startdata
\cutinhead{SFRS Nuclear Regions}
                NGC\,0855   &           $02~14~03.68$  &           $+27~52~37.9$  &0.330  & $  0.29\pm  0.02$  & $ 13.94\pm  3.90$  & $  5.08\pm  1.42$  & $  8.89\pm  0.44$  & $ 10.76\pm  3.18$  &$  167.18\pm  14.60$  &$  178.22\pm  15.57$  \\
                NGC\,0925   &           $02~27~17.00$  &           $+33~34~43.0$  &0.310  & $  0.04\pm  0.02$  & $  4.55\pm  3.20$  & $  1.66\pm  1.17$  & $  3.10\pm  0.31$  & $  3.95\pm  2.82$  &$   19.15\pm   9.77$  &$   21.84\pm  11.14$  \\
                NGC\,1097   &           $02~46~18.98$  &           $-30~16~28.8$  &0.482  & $  2.50\pm  0.20$  & $ 57.60\pm 15.60$  & $ 20.98\pm  5.68$  & $ 68.83\pm  3.39$  & $ 26.36\pm  7.55$  &$ 1481.86\pm 121.42$  &$ 1567.14\pm 128.41$  \\
                NGC\,1482   &           $03~54~38.97$  &           $-20~30~07.8$  &0.767  & $  3.40\pm  0.51$  & $180.71\pm 66.84$  & $ 65.83\pm 24.35$  & $497.38\pm 24.86$  & $ 24.35\pm  9.40$  &$ 2013.84\pm 299.83$  &$ 2129.16\pm 317.00$  \\
                NGC\,2798   &           $09~17~22.85$  &           $+42~00~00.4$  &0.876  & $  0.28\pm  0.17$  & $124.44\pm 95.67$  & $ 45.33\pm 34.85$  & $423.48\pm 21.08$  & $  6.55\pm  5.09$  &$  164.28\pm  99.28$  &$  175.17\pm 105.86$  \\
                NGC\,2841   &           $09~22~02.67$  &           $+50~58~35.7$  &0.479  & $  0.84\pm  0.05$  & $ 13.08\pm  3.11$  & $  4.76\pm  1.13$  & $  6.51\pm  0.34$  & $ 15.37\pm  3.89$  &$  498.74\pm  31.93$  &$  528.51\pm  33.84$  \\
                NGC\,3049   &           $09~54~49.56$  &           $+09~16~16.1$  &0.652  & $  0.66\pm  0.05$  & $ 26.74\pm  6.92$  & $  9.74\pm  2.52$  & $ 74.90\pm  3.58$  & $ 11.63\pm  3.19$  &$  388.72\pm  29.19$  &$  412.27\pm  30.96$  \\
                NGC\,3077   &           $10~03~19.15$  &           $+68~43~59.9$  &0.130  & $  2.50\pm  0.16$  & $ 37.29\pm  8.96$  & $ 13.58\pm  3.27$  &           \nodata  & $ 50.71\pm 12.95$  &$ 1479.37\pm  96.52$  &$ 1564.51\pm 102.07$  \\
                NGC\,3190   &           $10~18~05.64$  &           $+21~49~55.9$  &0.655  & $  0.25\pm  0.03$  & $ 27.96\pm  8.60$  & $ 10.19\pm  3.13$  & $ 12.05\pm  0.60$  & $  7.20\pm  2.33$  &$  148.45\pm  15.52$  &$  158.44\pm  16.57$  \\
                NGC\,3184   &           $10~18~16.94$  &           $+41~25~27.0$  &0.397  & $  0.16\pm  0.02$  & $ 13.62\pm  4.33$  & $  4.96\pm  1.58$  & $ 22.91\pm  1.10$  & $  7.28\pm  2.43$  &$   91.14\pm  10.15$  &$   97.90\pm  10.90$  \\
                NGC\,3198   &           $10~19~54.99$  &           $+45~32~59.3$  &0.479  & $  0.18\pm  0.02$  & $ 20.64\pm  7.06$  & $  7.52\pm  2.57$  & $ 68.88\pm  3.44$  & $  7.06\pm  2.53$  &$  103.56\pm  13.26$  &$  111.01\pm  14.22$  \\
                NGC\,3265   &           $10~31~06.77$  &           $+28~47~48.0$  &0.665  & $  0.32\pm  0.04$  & $ 39.83\pm 12.91$  & $ 14.51\pm  4.70$  & $ 56.88\pm  2.77$  & $  8.04\pm  2.73$  &$  188.47\pm  21.78$  &$  200.72\pm  23.20$  \\
             NGC\,3351\,a   &           $10~43~57.68$  &           $+11~42~08.0$  &0.317  & $  0.69\pm  0.06$  & $ 46.16\pm 13.35$  & $ 16.82\pm  4.87$  & $122.64\pm  5.99$  & $ 17.11\pm  5.22$  &$  408.71\pm  38.02$  &$  433.39\pm  40.31$  \\
                NGC\,3627   &           $11~20~15.00$  &           $+12~59~29.4$  &0.318  & $  0.78\pm  0.09$  & $ 63.02\pm 20.10$  & $ 22.96\pm  7.32$  & $ 96.00\pm  4.79$  & $ 18.12\pm  6.07$  &$  461.11\pm  51.69$  &$  488.76\pm  54.79$  \\
                NGC\,3773   &           $11~38~13.02$  &           $+12~06~43.8$  &0.421  & $  0.47\pm  0.04$  & $ 19.86\pm  5.24$  & $  7.23\pm  1.91$  & $ 35.35\pm  2.23$  & $ 12.21\pm  3.41$  &$  275.80\pm  21.50$  &$  292.98\pm  22.84$  \\
             NGC\,4254\,b   &           $12~18~49.67$  &           $+14~24~59.0$  &0.489  & $  0.15\pm  0.03$  & $  2.68\pm  1.08$  & $  0.98\pm  0.39$  & $ 21.28\pm  1.04$  & $  6.37\pm  2.67$  &$   85.56\pm  15.04$  &$   92.00\pm  16.17$  \\
                NGC\,4536   &           $12~34~27.06$  &           $+02~11~18.2$  &0.492  & $  3.52\pm  0.38$  & $138.49\pm 43.43$  & $ 50.45\pm 15.82$  & $379.83\pm 18.98$  & $ 30.93\pm 10.19$  &$ 2083.77\pm 226.12$  &$ 2203.04\pm 239.06$  \\
                NGC\,4569   &           $12~36~49.80$  &           $+13~09~46.6$  &0.335  & $  0.20\pm  0.04$  & $ 51.93\pm 23.40$  & $ 18.92\pm  8.52$  & $125.24\pm  6.10$  & $  8.93\pm  4.16$  &$  116.13\pm  25.23$  &$  124.30\pm  27.00$  \\
                NGC\,4579   &           $12~37~43.52$  &           $+11~49~05.6$  &0.557  & $ 24.47\pm  1.37$  & $ 20.87\pm  4.63$  & $  7.60\pm  1.69$  & $ 38.62\pm  1.89$  & $ 76.74\pm 18.15$  &$14522.11\pm 812.14$  &$15343.71\pm 858.09$  \\
                NGC\,4594   &           $12~39~59.42$  &           $-11~37~23.0$  &0.308  & $ 44.58\pm  2.58$  & $ 29.28\pm  6.61$  & $ 10.67\pm  2.41$  & $ 14.73\pm  0.70$  & $139.18\pm 33.49$  &$26450.69\pm1531.74$  &$27945.84\pm1618.33$  \\
             NGC\,4725\,a   &           $12~50~26.56$  &           $+25~30~03.0$  &0.404  & $  0.05\pm  0.01$  & $  1.80\pm  0.93$  & $  0.66\pm  0.34$  & $  8.71\pm  0.42$  & $  4.15\pm  2.21$  &$   28.69\pm   8.15$  &$   31.92\pm   9.07$  \\
                NGC\,4736   &           $12~50~53.05$  &           $+41~07~12.8$  &0.158  & $  0.90\pm  0.08$  & $ 54.20\pm 15.74$  & $ 19.75\pm  5.73$  & $120.39\pm  5.90$  & $ 27.63\pm  8.45$  &$  532.75\pm  49.89$  &$  564.44\pm  52.86$  \\
                NGC\,4826   &           $12~56~43.56$  &           $+21~41~00.6$  &0.179  & $  0.71\pm  0.08$  & $ 60.55\pm 19.17$  & $ 22.06\pm  6.98$  & $ 77.84\pm  3.86$  & $ 23.13\pm  7.69$  &$  421.97\pm  46.64$  &$  447.41\pm  49.45$  \\
                NGC\,5055   &           $13~15~49.31$  &           $+42~01~45.1$  &0.269  & $  0.17\pm  0.02$  & $ 22.57\pm  8.05$  & $  8.22\pm  2.93$  & $ 16.25\pm  0.79$  & $  9.09\pm  3.39$  &$   96.54\pm  13.40$  &$  103.60\pm  14.38$  \\
             NGC\,5194\,d   &           $13~29~52.73$  &           $+47~11~40.6$  &0.259  & $  0.02\pm  0.04$  & $ 67.40\pm 92.36$  & $ 23.60\pm 32.34$  & $ 38.23\pm  1.86$  & $  3.43\pm  4.66$  &$   11.26\pm  20.83$  &$   13.51\pm  24.98$  \\
                NGC\,5457   &           $14~03~12.53$  &           $+54~20~55.2$  &0.227  & $  0.15\pm  0.02$  & $ 13.50\pm  4.41$  & $  4.92\pm  1.61$  & $ 23.74\pm  1.13$  & $  9.33\pm  3.20$  &$   85.55\pm  10.05$  &$   91.99\pm  10.80$  \\
                NGC\,5866   &           $15~06~29.50$  &           $+55~45~47.7$  &0.519  & $  2.49\pm  0.18$  & $ 56.89\pm 14.34$  & $ 20.73\pm  5.22$  & $  7.88\pm  0.39$  & $ 25.32\pm  6.77$  &$ 1473.02\pm 105.16$  &$ 1557.80\pm 111.21$  \\
             NGC\,6946\,b   &           $20~34~52.26$  &           $+60~09~14.3$  &0.231  & $  5.13\pm  0.45$  & $126.78\pm 35.44$  & $ 46.19\pm 12.91$  & $806.95\pm 40.34$  & $ 54.55\pm 16.10$  &$ 3041.22\pm 264.84$  &$ 3214.55\pm 279.93$  \\
                NGC\,7331   &           $22~37~04.10$  &           $+34~24~56.0$  &0.492  & $  0.05\pm  0.03$  & $  3.02\pm  2.38$  & $  1.10\pm  0.87$  & $  6.64\pm  0.33$  & $  3.66\pm  2.92$  &$   27.08\pm  17.21$  &$   30.22\pm  19.21$  \\
             NGC\,7793\,a   &           $23~57~49.20$  &           $-32~35~24.0$  &0.133  & $  0.05\pm  0.03$  & $  3.08\pm  2.10$  & $  1.12\pm  0.76$  & $  6.34\pm  0.39$  & $  7.42\pm  5.14$  &$   30.16\pm  14.46$  &$   33.47\pm  16.05$  \\
             NGC\,7793\,b   &           $23~57~49.58$  &           $-32~35~25.6$  &0.133  & $  0.07\pm  0.02$  & $  5.47\pm  3.06$  & $  1.99\pm  1.11$  & $  9.47\pm  0.60$  & $  8.39\pm  4.81$  &$   39.24\pm  12.87$  &$   43.06\pm  14.13$  \\
\cutinhead{SFRS Extranuclear Regions}
             NGC\,0337\,a   &           $00~59~50.02$  &           $-07~34~33.9$  &0.655  & $  0.34\pm  0.03$  & $ 14.30\pm  4.16$  & $  5.21\pm  1.52$  & $ 18.62\pm  0.90$  & $  8.30\pm  2.55$  &$  197.95\pm  18.63$  &$  210.73\pm  19.83$  \\
             NGC\,0337\,b   &           $00~59~50.68$  &           $-07~34~57.6$  &0.655  & $  0.70\pm  0.06$  & $ 31.80\pm  8.43$  & $ 11.58\pm  3.07$  & $ 32.90\pm  1.60$  & $ 12.00\pm  3.36$  &$  415.80\pm  32.68$  &$  440.88\pm  34.65$  \\
             NGC\,0337\,c   &           $00~59~51.99$  &           $-07~34~54.9$  &0.655  & $  0.14\pm  0.03$  & $  3.12\pm  1.48$  & $  1.14\pm  0.54$  & $  3.67\pm  0.18$  & $  5.35\pm  2.62$  &$   81.04\pm  19.44$  &$   87.23\pm  20.93$  \\
             NGC\,0337\,d   &           $00~59~52.16$  &           $-07~34~38.2$  &0.655  & $  0.28\pm  0.04$  & $  3.17\pm  1.08$  & $  1.16\pm  0.39$  & $  9.17\pm  0.44$  & $  7.57\pm  2.70$  &$  164.08\pm  20.88$  &$  174.95\pm  22.26$  \\
      NGC\,0628\,Enuc.\,4   &           $01~36~35.72$  &           $+15~50~07.2$  &0.244  & $  0.15\pm  0.02$  & $  2.44\pm  0.88$  & $  0.89\pm  0.32$  & $  4.58\pm  0.22$  & $  9.10\pm  3.44$  &$   87.40\pm  12.53$  &$   93.94\pm  13.47$  \\
      NGC\,0628\,Enuc.\,2   &           $01~36~37.65$  &           $+15~45~07.2$  &0.244  & $  0.21\pm  0.02$  & $  7.90\pm  2.48$  & $  2.88\pm  0.90$  & $ 16.47\pm  0.79$  & $ 10.83\pm  3.57$  &$  124.78\pm  13.55$  &$  133.43\pm  14.49$  \\
      NGC\,0628\,Enuc.\,3   &           $01~36~38.78$  &           $+15~44~23.2$  &0.244  & $  0.27\pm  0.03$  & $  6.07\pm  1.89$  & $  2.21\pm  0.69$  & $ 13.82\pm  0.68$  & $ 12.06\pm  3.94$  &$  155.39\pm  16.58$  &$  165.77\pm  17.69$  \\
      NGC\,0628\,Enuc.\,1   &           $01~36~45.27$  &           $+15~47~48.3$  &0.244  & $  0.45\pm  0.04$  & $ 11.88\pm  3.24$  & $  4.33\pm  1.18$  & $ 30.31\pm  1.47$  & $ 15.67\pm  4.51$  &$  263.77\pm  21.85$  &$  280.27\pm  23.22$  \\
   NGC\,1097\,Enuc.\,1\,b   &           $02~46~22.93$  &           $-30~17~48.1$  &0.482  & $  0.11\pm  0.06$  & $ 14.31\pm 10.14$  & $  5.21\pm  3.69$  & $  3.74\pm  0.18$  & $  5.52\pm  3.97$  &$   62.89\pm  32.53$  &$   68.05\pm  35.20$  \\
                NGC\,1266   &           $03~16~00.76$  &           $-02~25~37.1$  & 1.04  & $  1.58\pm  0.31$  & $152.25\pm 65.52$  & $ 55.46\pm 23.87$  & $142.16\pm  7.11$  & $ 14.26\pm  6.36$  &$  933.46\pm 185.71$  &$  987.78\pm 196.51$  \\
      NGC\,2403\,Enuc.\,6   &           $07~36~28.69$  &           $+65~33~49.4$  &0.109  & $  0.39\pm  0.03$  & $  2.89\pm  0.77$  & $  1.05\pm  0.28$  & $  7.41\pm  0.61$  & $ 21.90\pm  6.16$  &$  230.09\pm  18.22$  &$  244.69\pm  19.37$  \\
   NGC\,2403\,Enuc.\,1\,a   &           $07~36~42.06$  &           $+65~36~51.9$  &0.109  & $  0.21\pm  0.03$  & $  8.04\pm  2.68$  & $  2.93\pm  0.97$  & $  1.97\pm  0.11$  & $ 16.01\pm  5.58$  &$  121.91\pm  14.82$  &$  130.40\pm  15.85$  \\
   NGC\,2403\,Enuc.\,1\,b   &           $07~36~45.50$  &           $+65~37~00.9$  &0.109  & $  0.75\pm  0.05$  & $  3.75\pm  0.91$  & $  1.37\pm  0.33$  & $ 51.75\pm  3.30$  & $ 30.34\pm  7.84$  &$  443.50\pm  29.62$  &$  470.15\pm  31.40$  \\
   NGC\,2403\,Enuc.\,2\,a   &           $07~36~49.12$  &           $+65~36~51.7$  &0.109  & $  0.37\pm  0.03$  & $  5.00\pm  1.40$  & $  1.82\pm  0.51$  & $ 14.39\pm  0.69$  & $ 21.35\pm  6.33$  &$  218.47\pm  19.19$  &$  232.42\pm  20.41$  \\
   NGC\,2403\,Enuc.\,2\,b   &           $07~36~52.36$  &           $+65~36~46.9$  &0.109  & $  0.71\pm  0.05$  & $  5.71\pm  1.39$  & $  2.08\pm  0.51$  & $ 32.25\pm  1.81$  & $ 29.39\pm  7.62$  &$  416.25\pm  27.97$  &$  441.37\pm  29.66$  \\
      NGC\,2403\,Enuc.\,4   &           $07~37~18.19$  &           $+65~33~48.1$  &0.109  & $  0.38\pm  0.03$  & $  2.82\pm  0.74$  & $  1.03\pm  0.27$  & $  8.72\pm  0.45$  & $ 21.66\pm  6.04$  &$  224.98\pm  17.51$  &$  239.29\pm  18.62$  \\
             Holmberg\,II   &           $08~19~13.06$  &           $+70~43~08.0$  &0.104  & $  0.22\pm  0.03$  & $  2.66\pm  0.87$  & $  0.97\pm  0.32$  & $ 10.55\pm  0.70$  & $ 16.85\pm  5.79$  &$  128.04\pm  15.14$  &$  136.88\pm  16.19$  \\
   NGC\,2976\,Enuc.\,1\,a   &           $09~47~05.19$  &           $+67~55~52.0$  &0.120  & $  0.46\pm  0.04$  & $ 11.25\pm  3.01$  & $  4.10\pm  1.10$  & $ 10.72\pm  0.53$  & $ 22.61\pm  6.41$  &$  270.85\pm  21.76$  &$  287.75\pm  23.11$  \\
   NGC\,2976\,Enuc.\,1\,b   &           $09~47~07.64$  &           $+67~55~54.7$  &0.120  & $  1.28\pm  0.08$  & $ 11.04\pm  2.61$  & $  4.02\pm  0.95$  & $ 51.97\pm  2.52$  & $ 37.65\pm  9.46$  &$  754.83\pm  47.60$  &$  799.06\pm  50.39$  \\
                NGC\,2976   &           $09~47~13.49$  &           $+67~54~54.0$  &0.120  & $  0.12\pm  0.03$  & $  2.26\pm  1.01$  & $  0.82\pm  0.37$  & $  3.56\pm  0.18$  & $ 11.41\pm  5.29$  &$   67.33\pm  14.48$  &$   72.74\pm  15.64$  \\
   NGC\,2976\,Enuc.\,2\,a   &           $09~47~23.83$  &           $+67~53~54.9$  &0.120  & $  0.67\pm  0.05$  & $  4.05\pm  1.02$  & $  1.48\pm  0.37$  & $ 22.20\pm  1.06$  & $ 27.35\pm  7.32$  &$  397.10\pm  28.47$  &$  421.13\pm  30.19$  \\
   NGC\,2976\,Enuc.\,2\,b   &           $09~47~23.94$  &           $+67~54~02.1$  &0.120  & $  0.31\pm  0.03$  & $  4.24\pm  1.29$  & $  1.54\pm  0.47$  & $  9.61\pm  0.46$  & $ 18.45\pm  5.92$  &$  179.65\pm  18.46$  &$  191.40\pm  19.67$  \\
              IC\,2574\,a   &           $10~28~43.71$  &           $+68~28~26.3$  &0.129  & $  0.33\pm  0.03$  & $  2.39\pm  0.73$  & $  0.87\pm  0.27$  & $  8.65\pm  1.03$  & $ 18.40\pm  5.93$  &$  190.86\pm  19.83$  &$  203.25\pm  21.12$  \\
              IC\,2574\,b   &           $10~28~48.40$  &           $+68~28~03.5$  &0.129  & $  0.34\pm  0.03$  & $  1.48\pm  0.43$  & $  0.54\pm  0.16$  & $  9.02\pm  0.43$  & $ 18.83\pm  5.74$  &$  199.94\pm  18.58$  &$  212.84\pm  19.78$  \\
             NGC\,3351\,b   &           $10~43~57.80$  &           $+11~42~18.5$  &0.317  & $  0.82\pm  0.07$  & $ 49.57\pm 14.16$  & $ 18.06\pm  5.16$  & $154.04\pm  7.59$  & $ 18.68\pm  5.62$  &$  487.21\pm  44.20$  &$  516.33\pm  46.84$  \\
      NGC\,3521\,Enuc.\,1   &           $11~05~46.30$  &           $-00~04~09.0$  &0.380  & $  0.05\pm  0.04$  & $  3.29\pm  2.92$  & $  1.20\pm  1.06$  & $  2.57\pm  0.12$  & $  4.02\pm  3.59$  &$   25.08\pm  19.92$  &$   28.11\pm  22.32$  \\
   NGC\,3521\,Enuc.\,2\,a   &           $11~05~49.34$  &           $-00~03~24.2$  &0.380  & $  0.13\pm  0.04$  & $ 12.12\pm  6.16$  & $  4.41\pm  2.24$  & $  7.45\pm  0.37$  & $  6.87\pm  3.59$  &$   77.21\pm  21.12$  &$   83.18\pm  22.75$  \\
      NGC\,3627\,Enuc.\,1   &           $11~20~16.32$  &           $+12~57~49.2$  &0.318  & $  1.24\pm  0.08$  & $ 15.40\pm  3.67$  & $  5.61\pm  1.34$  & $ 66.16\pm  3.30$  & $ 22.85\pm  5.79$  &$  734.36\pm  47.10$  &$  777.43\pm  49.86$  \\
      NGC\,3627\,Enuc.\,2   &           $11~20~16.46$  &           $+12~58~43.4$  &0.318  & $  2.40\pm  0.16$  & $ 48.89\pm 12.07$  & $ 17.81\pm  4.40$  & $186.40\pm  9.30$  & $ 31.79\pm  8.33$  &$ 1423.14\pm  97.70$  &$ 1505.10\pm 103.33$  \\
   NGC\,3938\,Enuc.\,2\,a   &           $11~53~00.06$  &           $+44~08~00.0$  &0.607  & $  0.10\pm  0.02$  & $  2.58\pm  1.25$  & $  0.94\pm  0.46$  & $  3.81\pm  0.19$  & $  4.60\pm  2.29$  &$   54.67\pm  13.63$  &$   59.36\pm  14.80$  \\
   NGC\,3938\,Enuc.\,2\,b   &           $11~53~00.20$  &           $+44~07~48.3$  &0.607  & $  0.17\pm  0.03$  & $  1.94\pm  0.76$  & $  0.71\pm  0.28$  & $  9.35\pm  0.44$  & $  6.14\pm  2.51$  &$   99.30\pm  16.61$  &$  106.51\pm  17.82$  \\
   NGC\,4254\,Enuc.\,2\,a   &           $12~18~45.78$  &           $+14~24~10.4$  &0.489  & $  0.04\pm  0.02$  & $  2.01\pm  1.34$  & $  0.73\pm  0.49$  & $  6.09\pm  0.29$  & $  3.20\pm  2.16$  &$   19.98\pm   9.12$  &$   22.72\pm  10.37$  \\
   NGC\,4254\,Enuc.\,2\,b   &           $12~18~46.13$  &           $+14~24~18.8$  &0.489  & $  0.06\pm  0.02$  & $  2.11\pm  1.11$  & $  0.77\pm  0.40$  & $  5.19\pm  0.25$  & $  4.17\pm  2.25$  &$   35.49\pm  10.31$  &$   39.10\pm  11.36$  \\
             NGC\,4254\,a   &           $12~18~48.68$  &           $+14~24~42.5$  &0.489  & $  0.05\pm  0.01$  & $ 10.76\pm  5.46$  & $  3.76\pm  1.91$  & $ 13.10\pm  0.64$  & $  3.82\pm  1.97$  &$   29.49\pm   7.81$  &$   32.76\pm   8.68$  \\
   NGC\,4254\,Enuc.\,1\,b   &           $12~18~50.01$  &           $+14~24~06.9$  &0.489  & $  0.08\pm  0.02$  & $  2.14\pm  1.03$  & $  0.78\pm  0.38$  & $  8.52\pm  0.42$  & $  4.57\pm  2.26$  &$   42.96\pm  10.57$  &$   47.00\pm  11.56$  \\
             NGC\,4254\,c   &           $12~18~50.10$  &           $+14~25~11.6$  &0.489  & $  0.04\pm  0.02$  & $  2.26\pm  1.55$  & $  0.82\pm  0.56$  & $ 10.51\pm  0.51$  & $  3.32\pm  2.31$  &$   21.73\pm  10.52$  &$   24.57\pm  11.90$  \\
   NGC\,4254\,Enuc.\,1\,c   &           $12~18~50.19$  &           $+14~24~18.6$  &0.489  & $  0.15\pm  0.02$  & $ 13.76\pm  4.72$  & $  5.01\pm  1.72$  & $ 13.31\pm  0.64$  & $  6.47\pm  2.32$  &$   88.55\pm  11.42$  &$   95.16\pm  12.27$  \\
             NGC\,4254\,d   &           $12~18~51.63$  &           $+14~25~08.6$  &0.489  & $  0.12\pm  0.02$  & $ 17.49\pm  7.42$  & $  5.07\pm  2.15$  & $  6.08\pm  0.29$  & $  5.68\pm  2.26$  &$   67.78\pm  10.71$  &$   73.22\pm  11.57$  \\
             NGC\,4254\,e   &           $12~18~51.90$  &           $+14~24~49.7$  &0.489  & $  0.09\pm  0.02$  & $  2.52\pm  1.28$  & $  0.92\pm  0.47$  & $ 10.54\pm  0.50$  & $  4.84\pm  2.53$  &$   48.45\pm  13.22$  &$   52.80\pm  14.41$  \\
             NGC\,4254\,f   &           $12~18~51.92$  &           $+14~24~40.1$  &0.489  & $  0.04\pm  0.02$  & $  2.15\pm  1.50$  & $  0.78\pm  0.55$  & $  5.02\pm  0.24$  & $  3.18\pm  2.24$  &$   19.68\pm   9.80$  &$   22.40\pm  11.16$  \\
   NGC\,4321\,Enuc.\,2\,a   &           $12~22~48.84$  &           $+15~50~12.8$  &0.485  & $  0.06\pm  0.02$  & $  2.61\pm  1.61$  & $  0.95\pm  0.59$  & $  3.89\pm  0.19$  & $  4.10\pm  2.59$  &$   34.04\pm  13.50$  &$   37.57\pm  14.90$  \\
   NGC\,4321\,Enuc.\,2\,b   &           $12~22~49.90$  &           $+15~50~27.8$  &0.485  & $  0.07\pm  0.02$  & $  1.98\pm  1.11$  & $  0.72\pm  0.40$  & $  3.32\pm  0.18$  & $  4.32\pm  2.49$  &$   38.00\pm  12.59$  &$   41.76\pm  13.84$  \\
             NGC\,4321\,a   &           $12~22~54.65$  &           $+15~49~19.8$  &0.485  & $  0.35\pm  0.04$  & $ 40.26\pm 13.03$  & $ 14.67\pm  4.75$  & $ 39.57\pm  1.89$  & $  9.86\pm  3.35$  &$  206.83\pm  23.84$  &$  220.12\pm  25.37$  \\
             NGC\,4321\,b   &           $12~22~55.13$  &           $+15~49~20.4$  &0.485  & $  0.42\pm  0.05$  & $ 50.26\pm 16.98$  & $ 18.31\pm  6.18$  & $ 47.78\pm  2.30$  & $ 10.77\pm  3.81$  &$  247.16\pm  30.92$  &$  262.72\pm  32.87$  \\
             NGC\,4559\,a   &           $12~35~56.27$  &           $+27~57~40.5$  &0.237  & $  0.08\pm  0.02$  & $  2.49\pm  1.27$  & $  0.91\pm  0.46$  & $  5.20\pm  0.28$  & $  6.85\pm  3.60$  &$   47.06\pm  13.00$  &$   51.32\pm  14.18$  \\
             NGC\,4559\,b   &           $12~35~56.45$  &           $+27~57~21.3$  &0.237  & $  0.05\pm  0.02$  & $  2.39\pm  1.61$  & $  0.87\pm  0.59$  & $  4.46\pm  0.35$  & $  5.05\pm  3.46$  &$   24.57\pm  11.55$  &$   27.56\pm  12.96$  \\
             NGC\,4559\,c   &           $12~35~58.47$  &           $+27~57~29.7$  &0.237  & $  0.11\pm  0.02$  & $  2.43\pm  1.06$  & $  0.88\pm  0.38$  & $  8.05\pm  0.38$  & $  7.90\pm  3.56$  &$   63.31\pm  12.88$  &$   68.50\pm  13.93$  \\
      NGC\,4631\,Enuc.\,1   &           $12~41~40.47$  &           $+32~31~49.1$  &0.259  & $  0.17\pm  0.02$  & $  2.43\pm  0.84$  & $  0.89\pm  0.30$  & $  6.30\pm  0.53$  & $  9.46\pm  3.40$  &$  100.42\pm  12.95$  &$  107.70\pm  13.89$  \\
             NGC\,4631\,a   &           $12~42~03.43$  &           $+32~32~17.2$  &0.259  & $  0.38\pm  0.06$  & $ 55.32\pm 20.73$  & $ 20.15\pm  7.55$  & $ 16.83\pm  0.81$  & $ 13.94\pm  5.45$  &$  220.60\pm  33.68$  &$  234.66\pm  35.83$  \\
             NGC\,4631\,b   &           $12~42~03.98$  &           $+32~32~16.0$  &0.259  & $  0.76\pm  0.06$  & $ 29.77\pm  7.78$  & $ 10.85\pm  2.84$  & $ 34.31\pm  1.67$  & $ 19.81\pm  5.48$  &$  447.39\pm  34.26$  &$  474.26\pm  36.32$  \\
             NGC\,4631\,c   &           $12~42~04.31$  &           $+32~32~25.3$  &0.259  & $  1.68\pm  0.11$  & $ 28.95\pm  6.94$  & $ 10.55\pm  2.53$  & $ 66.58\pm  3.26$  & $ 29.47\pm  7.51$  &$  993.25\pm  64.42$  &$ 1050.94\pm  68.16$  \\
             NGC\,4631\,d   &           $12~42~05.09$  &           $+32~32~10.6$  &0.259  & $  0.37\pm  0.03$  & $  5.90\pm  1.66$  & $  2.15\pm  0.60$  & $ 18.28\pm  0.89$  & $ 13.90\pm  4.12$  &$  219.35\pm  19.30$  &$  233.34\pm  20.53$  \\
             NGC\,4631\,e   &           $12~42~05.57$  &           $+32~32~29.5$  &0.259  & $  0.78\pm  0.05$  & $ 14.52\pm  3.54$  & $  5.29\pm  1.29$  & $ 37.27\pm  1.81$  & $ 20.12\pm  5.21$  &$  461.77\pm  31.02$  &$  489.45\pm  32.88$  \\
   NGC\,4631\,Enuc.\,2\,b   &           $12~42~21.99$  &           $+32~32~45.0$  &0.259  & $  0.50\pm  0.04$  & $  6.07\pm  1.54$  & $  2.21\pm  0.56$  & $ 19.02\pm  0.92$  & $ 16.11\pm  4.33$  &$  295.15\pm  21.33$  &$  313.42\pm  22.65$  \\
   NGC\,4736\,Enuc.\,1\,a   &           $12~50~56.41$  &           $+41~07~14.3$  &0.158  & $  0.46\pm  0.04$  & $ 16.18\pm  4.41$  & $  5.90\pm  1.61$  & $ 36.24\pm  1.72$  & $ 19.67\pm  5.66$  &$  268.99\pm  22.28$  &$  285.78\pm  23.67$  \\
   NGC\,4736\,Enuc.\,1\,b   &           $12~50~56.70$  &           $+41~07~05.0$  &0.158  & $  0.47\pm  0.04$  & $ 24.82\pm  6.94$  & $  9.04\pm  2.53$  & $ 36.65\pm  1.75$  & $ 19.87\pm  5.86$  &$  274.43\pm  23.89$  &$  291.53\pm  25.38$  \\
   NGC\,4736\,Enuc.\,1\,c   &           $12~50~56.78$  &           $+41~06~47.6$  &0.158  & $  0.39\pm  0.04$  & $ 16.38\pm  5.09$  & $  5.97\pm  1.85$  & $ 37.32\pm  1.79$  & $ 18.20\pm  5.94$  &$  229.93\pm  24.51$  &$  244.52\pm  26.06$  \\
      NGC\,5055\,Enuc.\,1   &           $13~15~58.32$  &           $+42~00~27.4$  &0.269  & $  0.20\pm  0.03$  & $  2.69\pm  0.95$  & $  0.98\pm  0.35$  & $  9.66\pm  0.46$  & $  9.88\pm  3.64$  &$  114.35\pm  15.49$  &$  122.41\pm  16.58$  \\
   NGC\,5194\,Enuc.\,6\,a   &           $13~29~39.32$  &           $+47~08~40.7$  &0.259  & $  0.30\pm  0.03$  & $  2.91\pm  0.91$  & $  1.06\pm  0.33$  & $ 10.54\pm  0.51$  & $ 12.39\pm  4.06$  &$  173.62\pm  18.62$  &$  185.03\pm  19.85$  \\
      NGC\,5194\,Enuc.\,3   &           $13~29~45.13$  &           $+47~09~57.4$  &0.259  & $  0.38\pm  0.04$  & $  1.82\pm  0.53$  & $  0.66\pm  0.19$  & $ 27.13\pm  1.29$  & $ 14.03\pm  4.29$  &$  223.28\pm  20.86$  &$  237.50\pm  22.19$  \\
  NGC\,5194\,Enuc.\,11\,a   &           $13~29~47.14$  &           $+47~13~41.3$  &0.259  & $  0.11\pm  0.02$  & $ 12.25\pm  4.84$  & $  4.18\pm  1.65$  & $  7.00\pm  0.37$  & $  7.68\pm  3.07$  &$   65.32\pm  10.44$  &$   70.61\pm  11.28$  \\
  NGC\,5194\,Enuc.\,11\,c   &           $13~29~49.67$  &           $+47~14~00.2$  &0.259  & $  0.02\pm  0.01$  & $ 18.85\pm 14.70$  & $  6.87\pm  5.36$  & $  1.22\pm  0.06$  & $  3.43\pm  2.70$  &$   11.30\pm   7.02$  &$   13.55\pm   8.42$  \\
             NGC\,5194\,c   &           $13~29~50.02$  &           $+47~11~31.9$  &0.259  & $  0.24\pm  0.03$  & $ 22.10\pm  7.38$  & $  8.05\pm  2.69$  & $ 19.75\pm  0.98$  & $ 11.26\pm  3.94$  &$  143.13\pm  17.54$  &$  152.82\pm  18.73$  \\
  NGC\,5194\,Enuc.\,11\,e   &           $13~29~50.64$  &           $+47~13~44.9$  &0.259  & $  0.19\pm  0.03$  & $  5.76\pm  2.08$  & $  2.10\pm  0.76$  & $  9.18\pm  0.45$  & $  9.85\pm  3.71$  &$  108.91\pm  15.46$  &$  116.67\pm  16.56$  \\
             NGC\,5194\,b   &           $13~29~51.64$  &           $+47~12~06.7$  &0.259  & $  0.15\pm  0.02$  & $ 29.61\pm 11.45$  & $ 10.79\pm  4.17$  & $ 15.28\pm  0.73$  & $  8.92\pm  3.59$  &$   89.09\pm  14.45$  &$   95.73\pm  15.53$  \\
             NGC\,5194\,e   &           $13~29~52.55$  &           $+47~11~52.6$  &0.259  & $  0.13\pm  0.04$  & $ 54.21\pm 30.15$  & $ 19.75\pm 10.98$  & $ 13.34\pm  0.63$  & $  8.06\pm  4.59$  &$   72.17\pm  23.46$  &$   77.86\pm  25.31$  \\
   NGC\,5194\,Enuc.\,1\,c   &           $13~29~53.13$  &           $+47~12~39.4$  &0.259  & $  0.20\pm  0.03$  & $  3.48\pm  1.32$  & $  1.27\pm  0.48$  & $ 12.97\pm  0.63$  & $ 10.06\pm  3.98$  &$  113.76\pm  17.80$  &$  121.80\pm  19.06$  \\
  NGC\,5194\,Enuc.\,10\,a   &           $13~29~55.35$  &           $+47~10~47.2$  &0.259  & $  0.12\pm  0.03$  & $  3.96\pm  1.89$  & $  1.44\pm  0.69$  & $  7.87\pm  0.39$  & $  7.91\pm  3.91$  &$   69.57\pm  16.98$  &$   75.11\pm  18.33$  \\
   NGC\,5194\,Enuc.\,4\,c   &           $13~29~55.61$  &           $+47~13~50.2$  &0.259  & $  0.10\pm  0.02$  & $  7.58\pm  3.15$  & $  2.76\pm  1.15$  & $  5.57\pm  0.26$  & $  7.37\pm  3.18$  &$   60.09\pm  11.20$  &$   65.09\pm  12.13$  \\
             NGC\,5194\,a   &           $13~29~55.79$  &           $+47~11~45.1$  &0.259  & $  0.44\pm  0.04$  & $ 11.91\pm  3.38$  & $  4.34\pm  1.23$  & $ 43.45\pm  2.08$  & $ 15.18\pm  4.54$  &$  261.81\pm  23.44$  &$  278.20\pm  24.91$  \\
  NGC\,5194\,Enuc.\,10\,b   &           $13~29~56.52$  &           $+47~10~46.9$  &0.259  & $  0.19\pm  0.03$  & $  8.47\pm  3.07$  & $  3.09\pm  1.12$  & $ 15.37\pm  0.75$  & $  9.82\pm  3.71$  &$  108.43\pm  15.47$  &$  116.16\pm  16.58$  \\
   NGC\,5194\,Enuc.\,4\,d   &           $13~29~58.73$  &           $+47~14~09.4$  &0.259  & $  0.09\pm  0.02$  & $  6.80\pm  3.13$  & $  2.48\pm  1.14$  & $ 10.18\pm  0.48$  & $  6.86\pm  3.26$  &$   51.68\pm  11.71$  &$   56.21\pm  12.74$  \\
   NGC\,5194\,Enuc.\,5\,a   &           $13~29~59.60$  &           $+47~13~59.8$  &0.259  & $  0.23\pm  0.03$  & $  7.33\pm  2.55$  & $  2.67\pm  0.93$  & $ 15.28\pm  0.75$  & $ 10.80\pm  3.93$  &$  131.39\pm  17.40$  &$  140.41\pm  18.59$  \\
      NGC\,5194\,Enuc.\,9   &           $13~29~59.78$  &           $+47~11~12.3$  &0.259  & $  0.21\pm  0.03$  & $  2.98\pm  1.14$  & $  1.08\pm  0.41$  & $ 20.77\pm  1.01$  & $ 10.44\pm  4.15$  &$  122.66\pm  19.43$  &$  131.20\pm  20.78$  \\
   NGC\,5194\,Enuc.\,7\,a   &           $13~30~01.03$  &           $+47~09~28.6$  &0.259  & $  0.07\pm  0.03$  & $  2.70\pm  1.70$  & $  0.98\pm  0.62$  & $  4.22\pm  0.20$  & $  5.94\pm  3.82$  &$   38.24\pm  15.78$  &$   42.01\pm  17.34$  \\
      NGC\,5194\,Enuc.\,8   &           $13~30~01.48$  &           $+47~12~51.7$  &0.259  & $  0.44\pm  0.04$  & $  8.36\pm  2.38$  & $  3.05\pm  0.87$  & $ 44.47\pm  2.15$  & $ 15.01\pm  4.50$  &$  256.11\pm  23.03$  &$  272.18\pm  24.48$  \\
   NGC\,5194\,Enuc.\,7\,b   &           $13~30~02.38$  &           $+47~09~48.7$  &0.259  & $  0.22\pm  0.03$  & $ 15.14\pm  4.92$  & $  5.52\pm  1.79$  & $ 21.18\pm  1.01$  & $ 10.68\pm  3.64$  &$  128.46\pm  14.94$  &$  137.33\pm  15.97$  \\
   NGC\,5194\,Enuc.\,7\,c   &           $13~30~03.47$  &           $+47~09~40.3$  &0.259  & $  0.04\pm  0.02$  & $ 10.81\pm  6.58$  & $  3.94\pm  2.40$  & $  6.50\pm  0.31$  & $  4.66\pm  2.89$  &$   22.65\pm   8.74$  &$   25.53\pm   9.86$  \\
                NGC\,5398   &           $14~01~20.11$  &           $-33~04~09.2$  &0.260  & $  0.91\pm  0.07$  & $  8.06\pm  2.12$  & $  2.94\pm  0.77$  & $ 40.97\pm  1.94$  & $ 21.66\pm  6.02$  &$  538.22\pm  41.56$  &$  570.22\pm  44.03$  \\
   NGC\,5457\,Enuc.\,6\,a   &           $14~02~28.20$  &           $+54~16~27.2$  &0.227  & $  0.52\pm  0.04$  & $ 14.42\pm  3.67$  & $  5.25\pm  1.34$  & $ 32.88\pm  1.79$  & $ 17.44\pm  4.70$  &$  304.26\pm  22.09$  &$  323.05\pm  23.45$  \\
   NGC\,5457\,Enuc.\,6\,b   &           $14~02~29.61$  &           $+54~16~15.8$  &0.227  & $  0.56\pm  0.04$  & $ 21.98\pm  5.68$  & $  8.01\pm  2.07$  & $ 26.46\pm  1.29$  & $ 18.08\pm  4.95$  &$  327.33\pm  24.53$  &$  347.42\pm  26.03$  \\
   NGC\,5457\,Enuc.\,6\,c   &           $14~02~30.57$  &            $+54~16~9.8$  &0.227  & $  0.43\pm  0.04$  & $ 13.48\pm  3.65$  & $  4.91\pm  1.33$  & $ 27.35\pm  1.30$  & $ 15.97\pm  4.57$  &$  254.78\pm  20.88$  &$  270.78\pm  22.20$  \\
   NGC\,5457\,Enuc.\,5\,a   &           $14~03~01.20$  &           $+54~14~28.4$  &0.227  & $  1.01\pm  0.06$  & $  8.92\pm  2.11$  & $  3.25\pm  0.77$  & $ 40.27\pm  2.22$  & $ 24.41\pm  6.15$  &$  598.38\pm  37.93$  &$  633.77\pm  40.18$  \\
      NGC\,5457\,Enuc.\,1   &           $14~03~10.20$  &           $+54~20~57.8$  &0.227  & $  0.08\pm  0.02$  & $  2.73\pm  1.31$  & $  0.99\pm  0.48$  & $  5.67\pm  0.27$  & $  6.81\pm  3.38$  &$   44.53\pm  10.98$  &$   48.65\pm  12.00$  \\
   NGC\,5457\,Enuc.\,3\,a   &           $14~03~38.32$  &           $+54~18~51.4$  &0.227  & $  0.16\pm  0.06$  & $ 11.96\pm  6.98$  & $  4.36\pm  2.54$  & $  6.89\pm  0.33$  & $  9.62\pm  5.74$  &$   91.03\pm  32.46$  &$   97.78\pm  34.87$  \\
   NGC\,5457\,Enuc.\,3\,b   &           $14~03~39.89$  &           $+54~18~56.8$  &0.227  & $  0.55\pm  0.06$  & $  2.25\pm  0.71$  & $  0.82\pm  0.26$  & $ 22.31\pm  1.06$  & $ 18.01\pm  6.00$  &$  324.84\pm  36.07$  &$  344.79\pm  38.29$  \\
   NGC\,5457\,Enuc.\,3\,c   &           $14~03~41.44$  &           $+54~19~04.9$  &0.227  & $  4.20\pm  0.26$  & $ 24.79\pm  5.76$  & $  9.03\pm  2.10$  & $240.39\pm 11.67$  & $ 49.76\pm 12.29$  &$ 2493.04\pm 152.17$  &$ 2635.42\pm 160.86$  \\
   NGC\,5457\,Enuc.\,3\,d   &           $14~03~42.91$  &           $+54~19~24.7$  &0.227  & $  0.26\pm  0.05$  & $ 13.02\pm  5.29$  & $  4.74\pm  1.93$  & $ 15.56\pm  0.76$  & $ 12.29\pm  5.19$  &$  149.91\pm  26.74$  &$  159.98\pm  28.53$  \\
   NGC\,5457\,Enuc.\,4\,a   &           $14~03~52.04$  &           $+54~21~52.5$  &0.227  & $  0.14\pm  0.02$  & $  7.26\pm  2.63$  & $  2.64\pm  0.96$  & $  6.67\pm  0.61$  & $  9.07\pm  3.43$  &$   80.65\pm  11.53$  &$   86.81\pm  12.41$  \\
   NGC\,5457\,Enuc.\,4\,b   &           $14~03~53.00$  &           $+54~21~57.3$  &0.227  & $  0.19\pm  0.02$  & $  4.94\pm  1.63$  & $  1.80\pm  0.59$  & $  9.11\pm  0.74$  & $ 10.71\pm  3.71$  &$  113.40\pm  13.58$  &$  121.41\pm  14.54$  \\
   NGC\,5457\,Enuc.\,4\,c   &           $14~03~53.20$  &           $+54~22~06.3$  &0.227  & $  0.37\pm  0.03$  & $ 10.91\pm  2.89$  & $  3.97\pm  1.05$  & $ 20.07\pm  1.04$  & $ 14.72\pm  4.12$  &$  216.24\pm  16.96$  &$  230.06\pm  18.05$  \\
   NGC\,5457\,Enuc.\,4\,d   &           $14~03~53.99$  &           $+54~22~10.8$  &0.227  & $  0.30\pm  0.03$  & $ 14.42\pm  3.96$  & $  5.25\pm  1.44$  & $ 14.87\pm  0.84$  & $ 13.27\pm  3.85$  &$  175.25\pm  14.73$  &$  186.76\pm  15.70$  \\
   NGC\,5713\,Enuc.\,2\,a   &           $14~40~10.80$  &           $-00~17~35.5$  &0.726  & $  0.32\pm  0.03$  & $ 22.21\pm  6.47$  & $  8.09\pm  2.36$  & $ 24.11\pm  1.15$  & $  7.65\pm  2.35$  &$  185.98\pm  17.52$  &$  198.09\pm  18.66$  \\
   NGC\,5713\,Enuc.\,2\,b   &           $14~40~10.86$  &           $-00~17~50.2$  &0.726  & $  0.16\pm  0.02$  & $ 15.12\pm  5.52$  & $  5.51\pm  2.01$  & $ 12.88\pm  0.63$  & $  5.51\pm  2.10$  &$   95.48\pm  13.86$  &$  102.49\pm  14.88$  \\
                NGC\,5713   &           $14~40~11.30$  &           $-00~17~27.0$  &0.726  & $  0.38\pm  0.04$  & $ 31.66\pm  9.35$  & $ 11.53\pm  3.41$  & $ 22.29\pm  1.07$  & $  8.40\pm  2.61$  &$  224.80\pm  21.77$  &$  239.10\pm  23.16$  \\
      NGC\,5713\,Enuc.\,1   &           $14~40~11.36$  &           $-00~17~18.2$  &0.726  & $  1.24\pm  0.12$  & $ 66.19\pm 19.22$  & $ 24.11\pm  7.00$  & $142.99\pm  7.08$  & $ 15.11\pm  4.62$  &$  732.27\pm  68.58$  &$  775.23\pm  72.60$  \\
   NGC\,6946\,Enuc.\,4\,c   &           $20~34~22.74$  &           $+60~10~34.2$  &0.231  & $  0.77\pm  0.05$  & $  3.79\pm  0.92$  & $  1.38\pm  0.33$  & $ 47.20\pm  2.36$  & $ 21.16\pm  5.45$  &$  455.66\pm  30.23$  &$  483.00\pm  32.04$  \\
      NGC\,6946\,Enuc.\,8   &           $20~34~32.28$  &           $+60~10~19.3$  &0.231  & $  0.69\pm  0.05$  & $ 22.58\pm  5.70$  & $  8.23\pm  2.08$  & $ 30.70\pm  1.53$  & $ 19.98\pm  5.34$  &$  406.02\pm  29.05$  &$  430.55\pm  30.81$  \\
   NGC\,6946\,Enuc.\,5\,b   &           $20~34~39.36$  &           $+60~04~52.4$  &0.231  & $  0.16\pm  0.02$  & $  2.35\pm  0.83$  & $  0.85\pm  0.30$  & $  4.37\pm  0.21$  & $  9.58\pm  3.55$  &$   91.68\pm  12.57$  &$   98.47\pm  13.50$  \\
   NGC\,6946\,Enuc.\,3\,a   &           $20~34~49.87$  &           $+60~12~40.7$  &0.231  & $  0.04\pm  0.02$  & $  1.88\pm  1.10$  & $  0.68\pm  0.40$  & $  2.11\pm  0.10$  & $  5.05\pm  3.04$  &$   23.94\pm   8.65$  &$   26.90\pm   9.72$  \\
   NGC\,6946\,Enuc.\,3\,b   &           $20~34~52.24$  &           $+60~12~43.7$  &0.231  & $  0.22\pm  0.02$  & $  2.54\pm  0.82$  & $  0.93\pm  0.30$  & $  8.93\pm  0.43$  & $ 11.17\pm  3.77$  &$  125.46\pm  14.31$  &$  134.15\pm  15.31$  \\
   NGC\,6946\,Enuc.\,6\,b   &           $20~35~06.96$  &           $+60~10~46.5$  &0.231  & $  0.22\pm  0.03$  & $  4.22\pm  1.47$  & $  1.54\pm  0.54$  & $ 16.59\pm  0.82$  & $ 11.22\pm  4.09$  &$  126.52\pm  16.81$  &$  135.27\pm  17.97$  \\
      NGC\,6946\,Enuc.\,9   &           $20~35~11.09$  &           $+60~08~57.5$  &0.231  & $  0.95\pm  0.06$  & $  4.22\pm  1.02$  & $  1.54\pm  0.37$  & $ 45.00\pm  2.24$  & $ 23.49\pm  6.03$  &$  562.30\pm  37.05$  &$  595.66\pm  39.25$  \\
      NGC\,6946\,Enuc.\,7   &           $20~35~12.97$  &           $+60~08~50.5$  &0.231  & $  0.29\pm  0.03$  & $  2.72\pm  0.81$  & $  0.99\pm  0.29$  & $ 27.76\pm  1.38$  & $ 12.95\pm  4.05$  &$  169.41\pm  16.58$  &$  180.58\pm  17.67$  \\
      NGC\,6946\,Enuc.\,1   &           $20~35~16.80$  &           $+60~11~00.0$  &0.231  & $  0.38\pm  0.03$  & $  2.94\pm  0.80$  & $  1.07\pm  0.29$  & $ 18.42\pm  0.91$  & $ 14.87\pm  4.30$  &$  223.95\pm  18.69$  &$  238.20\pm  19.88$  \\
      NGC\,7793\,Enuc.\,1   &           $23~57~48.80$  &           $-32~36~58.0$  &0.133  & $  0.02\pm  0.02$  & $  4.80\pm  4.76$  & $  1.75\pm  1.73$  & $  6.21\pm  0.64$  & $  4.34\pm  4.31$  &$    8.90\pm   8.77$  &$   11.02\pm  10.85$  \\
      NGC\,7793\,Enuc.\,3   &           $23~57~48.80$  &           $-32~34~52.0$  &0.133  & $  0.10\pm  0.03$  & $  3.16\pm  1.76$  & $  1.15\pm  0.64$  & $ 13.31\pm  0.70$  & $ 10.21\pm  5.83$  &$   59.08\pm  19.29$  &$   64.02\pm  20.90$  \\
\cutinhead{GOALS Nuclear Regions}
            MCG-02-01-051   &           $00~18~50.87$  &           $-10~22~36.5$  & 2.05  & $  4.81\pm  0.77$  & $ 62.09\pm 23.06$  & $ 62.09\pm 23.06$  & $237.73\pm237.73$  & $ 20.47\pm 20.47$  & $2854.21\pm 459.43$  & $3016.98\pm 485.63$  \\
                 IC\,1623   &           $01~07~47.51$  &           $-17~30~25.2$  & 1.52  & $ 11.45\pm  0.47$  & $226.37\pm 66.49$  & $226.37\pm 66.49$  & $759.33\pm759.33$  & $ 36.63\pm 36.63$  & $6792.80\pm 280.13$  & $7177.97\pm 296.01$  \\
            MCG-03-04-014   &           $01~10~08.96$  &            $-16~51~9.8$  & 2.64  & $  3.05\pm  0.08$  & $131.44\pm 55.47$  & $131.44\pm 55.47$  & $293.36\pm293.36$  & $ 14.36\pm 14.36$  & $1807.11\pm  47.65$  & $1910.76\pm  50.38$  \\
                NGC\,0838   &           $02~09~38.63$  &           $-10~08~47.7$  &0.972  & $  4.21\pm  0.22$  & $107.09\pm 24.51$  & $107.09\pm 24.51$  & $331.20\pm331.20$  & $ 27.82\pm 27.82$  & $2498.49\pm 132.46$  & $2641.18\pm 140.02$  \\
                 IC\,0214   &           $02~14~05.52$  &           $+05~10~23.8$  & 2.27  & $  2.22\pm  0.16$  & $ 83.20\pm 25.85$  & $ 83.20\pm 25.85$  & $ 94.01\pm 94.01$  & $ 13.19\pm 13.19$  & $1312.98\pm  95.27$  & $1388.72\pm 100.77$  \\
                NGC\,0877   &           $02~18~00.05$  &           $+14~32~38.9$  &0.981  & $  0.09\pm  0.18$  & $  8.37\pm  7.26$  & $  8.37\pm  7.26$  & $ 31.65\pm 31.65$  & $  4.07\pm  4.07$  & $  51.74\pm 102.07$  & $  56.27\pm 111.01$  \\
               UGC\,02369   &           $02~54~01.81$  &           $+14~58~14.9$  & 2.36  & $  4.04\pm  0.08$  & $169.70\pm 61.47$  & $169.70\pm 61.47$  & $189.46\pm189.46$  & $ 17.46\pm 17.46$  & $2394.12\pm  47.18$  & $2530.91\pm  49.88$  \\
            CGCG\,465-012   &           $03~54~15.96$  &           $+15~55~43.3$  & 1.68  & $  3.39\pm  0.07$  & $ 86.76\pm 22.08$  & $ 86.76\pm 22.08$  & $133.68\pm133.68$  & $ 18.97\pm 18.97$  & $2011.22\pm  42.43$  & $2126.39\pm  44.86$  \\
               UGC\,02982   &           $04~12~22.57$  &           $+05~32~50.3$  & 1.31  & $  1.54\pm  0.10$  & $ 80.61\pm 29.00$  & $ 80.61\pm 29.00$  & $167.73\pm167.73$  & $ 14.48\pm 14.48$  & $ 911.12\pm  56.86$  & $ 964.17\pm  60.18$  \\
               UGC\,03094   &           $04~35~33.81$  &           $+19~10~17.7$  & 1.99  & $  2.84\pm  0.14$  & $ 95.80\pm 23.55$  & $ 95.80\pm 23.55$  & $178.15\pm178.15$  & $ 15.95\pm 15.95$  & $1680.50\pm  82.89$  & $1777.00\pm  87.65$  \\
          IRAS\,05442+173   &           $05~47~11.16$  &           $+17~33~46.7$  & 1.45  & $  7.93\pm  0.11$  & $195.59\pm 31.46$  & $195.59\pm 31.46$  & $368.30\pm368.30$  & $ 31.20\pm 31.20$  & $4701.50\pm  63.36$  & $4968.58\pm  66.96$  \\
                 IC\,0563   &           $09~46~20.30$  &           $+03~02~44.9$  & 1.69  & $  0.39\pm  0.15$  & $ 43.75\pm 19.56$  & $ 43.75\pm 19.56$  & $ 43.91\pm 43.91$  & $  6.45\pm  6.45$  & $ 231.41\pm  87.35$  & $ 246.09\pm  92.89$  \\
                NGC\,3110   &           $10~04~02.10$  &           $-06~28~28.9$  & 1.42  & $  2.27\pm  0.11$  & $ 93.69\pm 26.42$  & $ 93.69\pm 26.42$  & $183.44\pm183.44$  & $ 16.87\pm 16.87$  & $1345.16\pm  63.12$  & $1422.72\pm  66.76$  \\
                 IC\,2810   &           $11~25~45.07$  &           $+14~40~35.7$  & 2.77  & $  2.96\pm  0.05$  & $116.65\pm 22.19$  & $116.65\pm 22.19$  & $ 92.66\pm 92.66$  & $ 13.81\pm 13.81$  & $1753.96\pm  30.78$  & $1854.60\pm  32.54$  \\
                NGC\,5257   &           $13~39~52.92$  &           $+00~50~24.5$  & 1.91  & $  0.79\pm  0.07$  & $ 46.09\pm 11.83$  & $ 46.09\pm 11.83$  & $ 39.98\pm 39.98$  & $  8.58\pm  8.58$  & $ 465.30\pm  44.15$  & $ 493.18\pm  46.80$  \\
                NGC\,5258   &           $13~39~57.85$  &           $+00~49~54.1$  & 1.91  & $  0.33\pm  0.10$  & $ 18.44\pm  9.12$  & $ 18.44\pm  9.12$  & $ 28.92\pm 28.92$  & $  5.52\pm  5.52$  & $ 191.27\pm  57.54$  & $ 203.68\pm  61.28$  \\
                NGC\,5331   &           $13~52~16.20$  &           $+02~06~05.5$  & 2.70  & $  3.30\pm  0.11$  & $125.39\pm 33.38$  & $125.39\pm 33.38$  & $175.42\pm175.42$  & $ 14.78\pm 14.78$  & $1957.60\pm  65.34$  & $2069.74\pm  69.08$  \\
                NGC\,5990   &           $15~46~16.37$  &           $+02~24~55.7$  & 1.08  & $  2.99\pm  0.06$  & $114.29\pm 24.02$  & $114.29\pm 24.02$  & $304.09\pm304.09$  & $ 22.25\pm 22.25$  & $1772.87\pm  37.26$  & $1874.58\pm  39.40$  \\
          IRASF\,16516-09   &           $16~54~23.74$  &           $-09~53~20.7$  & 1.88  & $  2.41\pm  0.22$  & $ 71.94\pm 20.04$  & $ 71.94\pm 20.04$  & $121.18\pm121.18$  & $ 15.12\pm 15.12$  & $1426.18\pm 130.23$  & $1508.32\pm 137.73$  \\
          IRASF\,17138-10   &           $17~16~35.81$  &           $-10~20~39.5$  & 1.47  & $  6.43\pm  0.15$  & $152.54\pm 26.33$  & $152.54\pm 26.33$  & $240.59\pm240.59$  & $ 27.94\pm 27.94$  & $3814.59\pm  88.51$  & $4031.59\pm  93.55$  \\
                NGC\,7592   &           $23~18~21.81$  &           $-04~24~56.9$  & 1.84  & $  5.14\pm  0.10$  & $141.63\pm 19.77$  & $141.63\pm 19.77$  & $138.60\pm138.60$  & $ 22.31\pm 22.31$  & $3050.39\pm  62.00$  & $3224.23\pm  65.53$  \\
                NGC\,7679   &           $23~28~46.67$  &           $+03~30~40.9$  & 1.31  & $  1.97\pm  0.30$  & $ 60.82\pm 20.95$  & $ 60.82\pm 20.95$  & $205.84\pm205.84$  & $ 16.38\pm 16.38$  & $1169.23\pm 179.43$  & $1236.86\pm 189.81$  \\
\cutinhead{GOALS Extranuclear Regions}
       IC\,1623\,Enuc.\,1   &           $01~07~46.70$  &           $-17~30~20.6$  & 1.52  & $  1.48\pm  0.50$  & $ 58.15\pm 31.84$  & $ 21.18\pm 11.60$  & $ 55.71\pm 55.71$  & $ 13.16\pm 13.16$  & $ 874.87\pm 298.08$  & $ 925.87\pm 315.46$  \\
       IC\,1623\,Enuc.\,2   &           $01~07~46.74$  &           $-17~30~27.2$  & 1.52  & $  3.06\pm  0.34$  & $107.28\pm 47.03$  & $ 39.08\pm 17.13$  & $116.52\pm116.52$  & $ 18.95\pm 18.95$  & $1815.96\pm 201.97$  & $1920.10\pm 213.55$  \\
       IC\,1623\,Enuc.\,3   &           $01~07~47.07$  &           $-17~30~26.6$  & 1.52  & $  2.69\pm  0.30$  & $101.53\pm 44.33$  & $ 35.54\pm 15.52$  & $102.87\pm102.87$  & $ 17.76\pm 17.76$  & $1594.69\pm 178.67$  & $1686.34\pm 188.94$  \\
  MCG-03-04-014\,Enuc.\,1   &           $01~10~09.06$  &           $-16~51~12.7$  & 2.64  & $  1.52\pm  0.07$  & $ 79.90\pm 31.19$  & $ 27.01\pm 10.54$  & $126.94\pm126.94$  & $ 10.14\pm 10.14$  & $ 900.69\pm  44.31$  & $ 953.15\pm  46.89$  \\
      NGC\,0838\,Enuc.\,1   &           $02~09~38.31$  &           $-10~08~49.4$  &0.972  & $  1.85\pm  0.36$  & $ 44.27\pm 15.95$  & $ 16.13\pm  5.81$  & $158.33\pm158.33$  & $ 18.46\pm 18.46$  & $1098.44\pm 211.23$  & $1162.07\pm 223.46$  \\
       IC\,0214\,Enuc.\,3   &           $02~14~05.02$  &           $+05~10~29.9$  & 2.27  & $  1.25\pm  0.19$  & $ 53.20\pm 22.28$  & $ 19.38\pm  8.12$  & $ 28.69\pm 28.69$  & $  9.89\pm  9.89$  & $ 737.10\pm 110.69$  & $ 780.33\pm 117.18$  \\
       IC\,0214\,Enuc.\,2   &           $02~14~05.31$  &           $+05~10~28.7$  & 2.27  & $  1.29\pm  0.17$  & $ 63.44\pm 24.76$  & $ 23.11\pm  9.02$  & $ 60.11\pm 60.11$  & $ 10.06\pm 10.06$  & $ 762.68\pm  98.95$  & $ 807.35\pm 104.75$  \\
      NGC\,0877\,Enuc.\,2   &           $02~18~00.27$  &           $+14~32~27.1$  &0.981  & $  0.08\pm  0.12$  & $ 18.14\pm 11.17$  & $  6.61\pm  4.07$  & $ 37.16\pm 37.16$  & $  3.74\pm  3.74$  & $  43.54\pm  69.23$  & $  47.60\pm  75.70$  \\
      NGC\,0877\,Enuc.\,1   &           $02~18~00.42$  &           $+14~32~44.7$  &0.981  & $  0.49\pm  0.14$  & $ 16.75\pm  7.98$  & $  6.10\pm  2.91$  & $ 26.32\pm 26.32$  & $  9.44\pm  9.44$  & $ 288.51\pm  81.38$  & $ 306.41\pm  86.43$  \\
     UGC\,02369\,Enuc.\,1   &           $02~54~01.90$  &           $+14~58~11.5$  & 2.36  & $  1.67\pm  0.10$  & $ 82.00\pm 29.44$  & $ 29.87\pm 10.72$  & $ 65.07\pm 65.07$  & $ 11.23\pm 11.23$  & $ 989.91\pm  57.10$  & $1047.42\pm  60.42$  \\
  CGCG\,465-012\,Enuc.\,2   &           $03~54~16.15$  &           $+15~55~35.1$  & 1.68  & $  0.67\pm  0.08$  & $ 30.62\pm 18.07$  & $ 11.16\pm  6.58$  & $ 28.86\pm 28.86$  & $  8.44\pm  8.44$  & $ 396.07\pm  48.75$  & $ 420.04\pm  51.70$  \\
  CGCG\,465-012\,Enuc.\,1   &           $03~54~16.19$  &           $+15~55~47.5$  & 1.68  & $  2.11\pm  0.07$  & $ 59.94\pm 20.63$  & $ 21.84\pm  7.51$  & $ 74.02\pm 74.02$  & $ 14.94\pm 14.94$  & $1247.63\pm  43.77$  & $1319.68\pm  46.30$  \\
  CGCG\,465-012\,Enuc.\,3   &           $03~54~16.57$  &           $+15~55~37.3$  & 1.68  & $  0.44\pm  0.10$  & $ 21.34\pm 15.52$  & $  7.78\pm  5.66$  & $ 17.20\pm 17.20$  & $  6.83\pm  6.83$  & $ 258.88\pm  57.31$  & $ 275.11\pm  60.90$  \\
     UGC\,02982\,Enuc.\,5   &           $04~12~22.09$  &           $+05~32~59.1$  & 1.31  & $  0.41\pm  0.09$  & $ 38.91\pm 33.05$  & $ 14.17\pm 12.04$  & $ 22.80\pm 22.80$  & $  7.45\pm  7.45$  & $ 239.30\pm  52.56$  & $ 254.42\pm  55.89$  \\
     UGC\,02982\,Enuc.\,2   &           $04~12~22.15$  &           $+05~32~48.3$  & 1.31  & $  0.44\pm  0.14$  & $ 35.48\pm 18.92$  & $ 12.93\pm  6.89$  & $ 42.12\pm 42.12$  & $  7.76\pm  7.76$  & $ 260.02\pm  83.70$  & $ 276.31\pm  88.94$  \\
     UGC\,02982\,Enuc.\,3   &           $04~12~22.41$  &           $+05~32~57.9$  & 1.31  & $  0.50\pm  0.08$  & $ 47.48\pm 56.66$  & $ 17.30\pm 20.64$  & $ 35.26\pm 35.26$  & $  8.26\pm  8.26$  & $ 294.92\pm  46.31$  & $ 313.18\pm  49.17$  \\
     UGC\,02982\,Enuc.\,4   &           $04~12~23.74$  &           $+05~32~47.1$  & 1.31  & $  0.33\pm  0.13$  & $ 29.55\pm 22.71$  & $ 10.77\pm  8.27$  & $ 26.88\pm 26.88$  & $  6.72\pm  6.72$  & $ 194.38\pm  74.81$  & $ 206.96\pm  79.65$  \\
     UGC\,03094\,Enuc.\,2   &           $04~35~33.91$  &           $+19~10~10.1$  & 1.99  & $  0.79\pm  0.39$  & $  7.96\pm  4.64$  & $  2.90\pm  1.69$  & $ 65.18\pm 65.18$  & $  8.42\pm  8.42$  & $ 466.36\pm 232.62$  & $ 494.30\pm 246.56$  \\
  IRAS05442+173\,Enuc.\,1   &           $05~47~10.83$  &           $+17~33~46.3$  & 1.45  & $  0.77\pm  0.12$  & $ 38.72\pm 18.26$  & $ 12.28\pm  5.79$  & $ 26.46\pm 26.46$  & $  9.70\pm  9.70$  & $ 452.48\pm  71.82$  & $ 479.64\pm  76.13$  \\
       IC\,0563\,Enuc.\,2   &           $09~46~20.07$  &           $+03~02~43.7$  & 1.69  & $  0.23\pm  0.17$  & $ 22.44\pm 16.84$  & $  8.18\pm  6.14$  & $ 24.12\pm 24.12$  & $  4.93\pm  4.93$  & $ 134.30\pm  97.03$  & $ 143.49\pm 103.67$  \\
      NGC\,3110\,Enuc.\,3   &           $10~04~01.53$  &           $-06~28~26.0$  & 1.43  & $  0.78\pm  0.20$  & $ 32.87\pm 15.33$  & $ 11.98\pm  5.58$  & $ 55.79\pm 55.79$  & $  9.87\pm  9.87$  & $ 458.87\pm 115.56$  & $ 486.38\pm 122.49$  \\
      NGC\,3110\,Enuc.\,2   &           $10~04~02.03$  &           $-06~28~33.1$  & 1.42  & $  1.08\pm  0.12$  & $ 67.12\pm 23.60$  & $ 24.45\pm  8.60$  & $124.85\pm124.85$  & $ 11.62\pm 11.62$  & $ 637.58\pm  69.95$  & $ 675.19\pm  74.08$  \\
      NGC\,3110\,Enuc.\,1   &           $10~04~02.58$  &           $-06~28~46.4$  & 1.42  & $  0.70\pm  0.13$  & $ 40.48\pm 20.96$  & $ 14.75\pm  7.63$  & $ 41.60\pm 41.60$  & $  9.39\pm  9.39$  & $ 415.31\pm  77.59$  & $ 440.36\pm  82.27$  \\
      NGC\,3110\,Enuc.\,4   &           $10~04~02.69$  &           $-06~28~35.1$  & 1.42  & $  0.46\pm  0.14$  & $ 28.62\pm 19.91$  & $ 10.43\pm  7.25$  & $ 37.83\pm 37.83$  & $  7.56\pm  7.56$  & $ 268.30\pm  81.52$  & $ 285.05\pm  86.61$  \\
       IC\,2810\,Enuc.\,1   &           $11~25~44.92$  &           $+14~40~30.9$  & 2.77  & $  1.22\pm  0.16$  & $  6.94\pm  2.25$  & $  2.53\pm  0.82$  & $ 20.67\pm 20.67$  & $  8.88\pm  8.88$  & $ 723.57\pm  97.31$  & $ 766.04\pm 103.02$  \\
      NGC\,5257\,Enuc.\,3   &           $13~39~52.19$  &           $+00~50~22.3$  & 1.91  & $  0.38\pm  0.06$  & $ 29.69\pm 13.19$  & $ 10.82\pm  4.80$  & $ 14.96\pm 14.96$  & $  5.98\pm  5.98$  & $ 225.47\pm  37.31$  & $ 239.81\pm  39.69$  \\
      NGC\,5257\,Enuc.\,2   &           $13~39~52.59$  &           $+00~50~15.5$  & 1.91  & $  0.58\pm  0.06$  & $ 38.95\pm 13.39$  & $ 14.19\pm  4.88$  & $ 15.82\pm 15.82$  & $  7.35\pm  7.35$  & $ 341.30\pm  37.77$  & $ 362.19\pm  40.08$  \\
      NGC\,5257\,Enuc.\,1   &           $13~39~52.94$  &           $+00~50~12.6$  & 1.91  & $  1.22\pm  0.12$  & $ 24.83\pm  6.29$  & $  9.04\pm  2.29$  & $ 21.24\pm 21.24$  & $ 10.68\pm 10.68$  & $ 723.00\pm  72.90$  & $ 765.43\pm  77.18$  \\
      NGC\,5257\,Enuc.\,4   &           $13~39~53.54$  &           $+00~50~28.9$  & 1.91  & $  0.31\pm  0.07$  & $ 27.40\pm 13.50$  & $  9.98\pm  4.92$  & $ 24.25\pm 24.25$  & $  5.39\pm  5.39$  & $ 182.68\pm  38.57$  & $ 194.60\pm  41.09$  \\
      NGC\,5258\,Enuc.\,2   &           $13~39~57.10$  &           $+00~49~40.5$  & 1.91  & $  0.69\pm  0.08$  & $ 36.97\pm 11.77$  & $ 13.47\pm  4.29$  & $ 23.31\pm 23.31$  & $  8.03\pm  8.03$  & $ 407.72\pm  44.55$  & $ 432.36\pm  47.24$  \\
      NGC\,5258\,Enuc.\,3   &           $13~39~57.12$  &           $+00~49~44.0$  & 1.91  & $  1.49\pm  0.07$  & $ 58.72\pm 12.33$  & $ 21.39\pm  4.49$  & $ 60.52\pm 60.52$  & $ 11.79\pm 11.79$  & $ 882.28\pm  43.15$  & $ 933.71\pm  45.66$  \\
      NGC\,5258\,Enuc.\,1   &           $13~39~57.23$  &           $+00~49~47.4$  & 1.91  & $  1.16\pm  0.05$  & $ 66.80\pm 18.41$  & $ 24.34\pm  6.71$  & $ 84.49\pm 84.49$  & $ 10.41\pm 10.41$  & $ 686.89\pm  30.29$  & $ 727.28\pm  32.07$  \\
      NGC\,5331\,Enuc.\,2   &           $13~52~16.03$  &           $+02~06~05.3$  & 2.70  & $  1.33\pm  0.08$  & $ 70.57\pm 21.63$  & $ 25.71\pm  7.88$  & $ 66.29\pm 66.29$  & $  9.38\pm  9.38$  & $ 787.34\pm  46.61$  & $ 833.41\pm  49.34$  \\
      NGC\,5331\,Enuc.\,4   &           $13~52~16.21$  &           $+02~06~08.5$  & 2.70  & $  0.99\pm  0.09$  & $ 55.45\pm 18.22$  & $ 20.20\pm  6.64$  & $ 52.36\pm 52.36$  & $  8.09\pm  8.09$  & $ 584.83\pm  50.31$  & $ 619.46\pm  53.29$  \\
      NGC\,5331\,Enuc.\,1   &           $13~52~16.30$  &           $+02~05~59.1$  & 2.70  & $  0.28\pm  0.07$  & $ 35.85\pm 29.95$  & $ 13.06\pm 10.91$  & $ 28.54\pm 28.54$  & $  4.32\pm  4.32$  & $ 165.52\pm  38.77$  & $ 176.47\pm  41.34$  \\
      NGC\,5331\,Enuc.\,3   &           $13~52~16.32$  &           $+02~06~05.7$  & 2.70  & $  1.46\pm  0.07$  & $ 86.55\pm 30.82$  & $ 31.53\pm 11.23$  & $ 98.98\pm 98.98$  & $  9.84\pm  9.84$  & $ 866.63\pm  39.86$  & $ 917.17\pm  42.18$  \\
      NGC\,5990\,Enuc.\,2   &           $15~46~16.08$  &           $+02~25~02.1$  & 1.08  & $  0.55\pm  0.09$  & $ 35.12\pm 14.89$  & $ 12.80\pm  5.42$  & $ 60.68\pm 60.68$  & $  9.58\pm  9.58$  & $ 326.45\pm  51.37$  & $ 346.49\pm  54.52$  \\
      NGC\,5990\,Enuc.\,1   &           $15~46~16.53$  &           $+02~24~47.7$  & 1.08  & $  1.13\pm  0.09$  & $ 45.96\pm 14.02$  & $ 16.74\pm  5.11$  & $ 79.55\pm 79.55$  & $ 13.65\pm 13.65$  & $ 665.93\pm  54.48$  & $ 705.14\pm  57.69$  \\
  IRASF16516-09\,Enuc.\,4   &           $16~54~23.40$  &           $-09~53~22.2$  & 1.88  & $  0.64\pm  0.20$  & $ 24.92\pm 11.68$  & $  9.08\pm  4.25$  & $ 31.25\pm 31.25$  & $  7.77\pm  7.77$  & $ 374.98\pm 117.33$  & $ 397.76\pm 124.46$  \\
  IRASF16516-09\,Enuc.\,1   &           $16~54~23.81$  &           $-09~53~30.6$  & 1.88  & $  0.55\pm  0.22$  & $ 19.02\pm 10.11$  & $  6.93\pm  3.68$  & $ 22.80\pm 22.80$  & $  7.25\pm  7.25$  & $ 326.02\pm 130.43$  & $ 346.03\pm 138.44$  \\
  IRASF17138-10\,Enuc.\,1   &           $17~16~35.80$  &           $-10~20~41.9$  & 1.47  & $  6.24\pm  0.16$  & $139.47\pm 24.25$  & $ 50.81\pm  8.83$  & $240.76\pm240.76$  & $ 27.52\pm 27.52$  & $3700.53\pm  95.29$  & $3911.09\pm 100.71$  \\
      NGC\,7592\,Enuc.\,1   &           $23~18~22.18$  &           $-04~25~08.0$  & 1.84  & $  0.13\pm  0.19$  & $ 12.13\pm 10.42$  & $  4.42\pm  3.79$  & $  9.80\pm  9.80$  & $  3.56\pm  3.56$  & $  75.50\pm 110.40$  & $  81.37\pm 118.98$  \\
      NGC\,7679\,Enuc.\,1   &           $23~28~46.50$  &           $+03~30~43.7$  & 1.31  & $  2.04\pm  0.10$  & $ 63.99\pm 13.10$  & $ 23.31\pm  4.77$  & $149.96\pm149.96$  & $ 16.65\pm 16.65$  & $1207.80\pm  61.22$  & $1277.61\pm  64.76$  \\
      NGC\,7679\,Enuc.\,2   &           $23~28~46.90$  &           $+03~30~41.3$  & 1.31  & $  1.27\pm  0.12$  & $ 42.57\pm 11.92$  & $ 15.51\pm  4.34$  & $103.72\pm103.72$  & $ 13.16\pm 13.16$  & $ 753.55\pm  68.15$  & $ 797.71\pm  72.15$    
\enddata
\tablecomments{$^{\dagger}$\,Pressure estimates derived using empirical relations between $P_{\rm DE}$, $P_{\rm turb}$ and $\Sigma_{\rm SFR}$ given in \citet{sun20}.  Associated uncertainties provided here do not include the intrinsic scatter of these empirical relations.}
\end{deluxetable}
